F-signature of pairs: Continuity, p-fractals and minimal log discrepancies

This paper contains a number of observations on the {$F$-signature} of triples $(R,\Delta,\ba^t)$ introduced in our previous joint work. We first show that the $F$-signature $s(R,\Delta,\ba^t)$ is continuous as a function of $t$, and for principal ideals $\ba$ even convex. We then further deduce, for fixed $t$, that the $F$-signature is lower semi-continuous as a function on $\Spec R$ when $R$ is regular and $\ba$ is principal. We also point out the close relationship of the signature function in this setting to the works of Monsky and Teixeira on Hilbert-Kunz multiplicity and $p$-fractals. Finally, we conclude by showing that the minimal log discrepancy of an arbitrary triple $(R,\Delta,\ba^t)$ is an upper bound for the $F$-signature.

==> (inline-0) <==
\begin{tikzpicture}[xscale=6,yscale=6]
 \tikzstyle{every node}=[font=\tiny]
\begin{scope}[thick]
\draw(0,1.1)--(0,-0.02);
\draw(-0.02,0)--(1.1,0);
\draw(4/5,-0.055) node{4/5};
\draw(2/3,-0.055) node{2/3};
\draw(1/2,-0.055) node{1/2};

\draw(-0.055,1) node{1};

\draw(-0.045,-0.045) node{0};
\begin{scope}[darkgray]
\draw(-0.12, 0.5) node[rotate=90]{$s(t)=s(k[x,y], (y^2 + x^3)^{t})$};

\draw(1, 0.05) node{$t$};
\end{scope}
\end{scope}
\draw(-0.02,1)--(0.02,1);
\draw(4/5,0.02)--(4/5,-0.02);
\draw(2/3,0.02)--(2/3,-0.02);
\draw(1/2,0.02)--(1/2,-0.02);

%characteristic 5
\begin{scope}[red]
\draw(0,1)--(.008,.984);
\draw(.008,.984)--(.016,.968);
\draw(.016,.968)--(.024,.952);
\draw(.024,.952)--(.032,.936);
\draw(.032,.936)--(.04,.92);
\draw(.04,.92)--(.048,.904);
\draw(.048,.904)--(.056,.888);
\draw(.056,.888)--(.064,.872);
\draw(.064,.872)--(.072,.856);
\draw(.072,.856)--(.08,.84);
\draw(.08,.84)--(.088,.824);
\draw(.088,.824)--(.096,.808);
\draw(.096,.808)--(.104,.792);
\draw(.104,.792)--(.112,.776);
\draw(.112,.776)--(.12,.76);
\draw(.12,.76)--(.128,.744);
\draw(.128,.744)--(.136,.728);
\draw(.136,.728)--(.144,.712);
\draw(.144,.712)--(.152,.696);
\draw(.152,.696)--(.16,.68);
\draw(.16,.68)--(.168,.664);
\draw(.168,.664)--(.176,.648);
\draw(.176,.648)--(.184,.632);
\draw(.184,.632)--(.192,.616);
\draw(.192,.616)--(.2,.6);
\draw(.2,.6)--(.208,.5856);
\draw(.208,.5856)--(.216,.5712);
\draw(.216,.5712)--(.224,.5568);
\draw(.224,.5568)--(.232,.5424);
\draw(.232,.5424)--(.24,.528);
\draw(.24,.528)--(.248,.51392);
\draw(.248,.51392)--(.256,.499968);
\draw(.256,.499968)--(.264,.486208);
\draw(.264,.486208)--(.272,.47264);
\draw(.272,.47264)--(.28,.4592);
\draw(.28,.4592)--(.288,.44608);
\draw(.288,.44608)--(.296,.433088);
\draw(.296,.433088)--(.304,.420288);
\draw(.304,.420288)--(.312,.40768);
\draw(.312,.40768)--(.32,.3952);
\draw(.32,.3952)--(.328,.38304);
\draw(.328,.38304)--(.336,.371008);
\draw(.336,.371008)--(.344,.359168);
\draw(.344,.359168)--(.352,.34752);
\draw(.352,.34752)--(.36,.336);
\draw(.36,.336)--(.368,.3248);
\draw(.368,.3248)--(.376,.3136);
\draw(.376,.3136)--(.384,.3024);
\draw(.384,.3024)--(.392,.2912);
\draw(.392,.2912)--(.4,.28);
\draw(.4,.28)--(.408,.2704);
\draw(.408,.2704)--(.416,.2608);
\draw(.416,.2608)--(.424,.2512);
\draw(.424,.2512)--(.432,.2416);
\draw(.432,.2416)--(.44,.232);
\draw(.44,.232)--(.448,.22272);
\draw(.448,.22272)--(.456,.213568);
\draw(.456,.213568)--(.464,.204608);
\draw(.464,.204608)--(.472,.19584);
\draw(.472,.19584)--(.48,.1872);
\draw(.48,.1872)--(.488,.17888);
\draw(.488,.17888)--(.496,.170688);
\draw(.496,.170688)--(.504,.162688);
\draw(.504,.162688)--(.512,.15488);
\draw(.512,.15488)--(.52,.1472);
\draw(.52,.1472)--(.528,.13984);
\draw(.528,.13984)--(.536,.132608);
\draw(.536,.132608)--(.544,.125568);
\draw(.544,.125568)--(.552,.11872);
\draw(.552,.11872)--(.56,.112);
\draw(.56,.112)--(.568,.1056);
\draw(.568,.1056)--(.576,.0992);
\draw(.576,.0992)--(.584,.0928);
\draw(.584,.0928)--(.592,.0864);
\draw(.592,.0864)--(.6,.08);
\draw(.6,.08)--(.608,.0752);
\draw(.608,.0752)--(.616,.0704);
\draw(.616,.0704)--(.624,.0656);
\draw(.624,.0656)--(.632,.0608);
\draw(.632,.0608)--(.64,.056);
\draw(.64,.056)--(.648,.05152);
\draw(.648,.05152)--(.656,.047168);
\draw(.656,.047168)--(.664,.043008);
\draw(.664,.043008)--(.672,.03904);
\draw(.672,.03904)--(.68,.0352);
\draw(.68,.0352)--(.688,.03168);
\draw(.688,.03168)--(.696,.028288);
\draw(.696,.028288)--(.704,.025088);
\draw(.704,.025088)--(.712,.02208);
\draw(.712,.02208)--(.72,.0192);
\draw(.72,.0192)--(.728,.01664);
\draw(.728,.01664)--(.736,.014208);
\draw(.736,.014208)--(.744,.011968);
\draw(.744,.011968)--(.752,.00992);
\draw(.752,.00992)--(.76,.008);
\draw(.76,.008)--(.768,.0064);
\draw(.768,.0064)--(.776,.0048);
\draw(.776,.0048)--(.784,.0032);
\draw(.784,.0032)--(.792,.0016);
\draw(.792,.0016)--(.8,0);
\end{scope}

%characteristic 2
\begin{scope}[green]
\draw(0,1)--(.0078125,.984375);
\draw(.0078125,.984375)--(.015625,.96875);
\draw(.015625,.96875)--(.0234375,.953125);
\draw(.0234375,.953125)--(.03125,.9375);
\draw(.03125,.9375)--(.0390625,.921875);
\draw(.0390625,.921875)--(.046875,.90625);
\draw(.046875,.90625)--(.0546875,.890625);
\draw(.0546875,.890625)--(.0625,.875);
\draw(.0625,.875)--(.0703125,.859375);
\draw(.0703125,.859375)--(.078125,.84375);
\draw(.078125,.84375)--(.0859375,.828125);
\draw(.0859375,.828125)--(.09375,.8125);
\draw(.09375,.8125)--(.101562,.796875);
\draw(.101562,.796875)--(.109375,.78125);
\draw(.109375,.78125)--(.117188,.765625);
\draw(.117188,.765625)--(.125,.75);
\draw(.125,.75)--(.132812,.734375);
\draw(.132812,.734375)--(.140625,.71875);
\draw(.140625,.71875)--(.148438,.703125);
\draw(.148438,.703125)--(.15625,.6875);
\draw(.15625,.6875)--(.164062,.671875);
\draw(.164062,.671875)--(.171875,.65625);
\draw(.171875,.65625)--(.179688,.640625);
\draw(.179688,.640625)--(.1875,.625);
\draw(.1875,.625)--(.195312,.609375);
\draw(.195312,.609375)--(.203125,.59375);
\draw(.203125,.59375)--(.210938,.578125);
\draw(.210938,.578125)--(.21875,.5625);
\draw(.21875,.5625)--(.226562,.546875);
\draw(.226562,.546875)--(.234375,.53125);
\draw(.234375,.53125)--(.242188,.515625);
\draw(.242188,.515625)--(.25,.5);
\draw(.25,.5)--(.257812,.484375);
\draw(.257812,.484375)--(.265625,.46875);
\draw(.265625,.46875)--(.273438,.453125);
\draw(.273438,.453125)--(.28125,.4375);
\draw(.28125,.4375)--(.289062,.421875);
\draw(.289062,.421875)--(.296875,.40625);
\draw(.296875,.40625)--(.304688,.390625);
\draw(.304688,.390625)--(.3125,.375);
\draw(.3125,.375)--(.320312,.359375);
\draw(.320312,.359375)--(.328125,.34375);
\draw(.328125,.34375)--(.335938,.328125);
\draw(.335938,.328125)--(.34375,.3125);
\draw(.34375,.3125)--(.351562,.296875);
\draw(.351562,.296875)--(.359375,.28125);
\draw(.359375,.28125)--(.367188,.265625);
\draw(.367188,.265625)--(.375,.25);
\draw(.375,.25)--(.382812,.234375);
\draw(.382812,.234375)--(.390625,.21875);
\draw(.390625,.21875)--(.398438,.203125);
\draw(.398438,.203125)--(.40625,.1875);
\draw(.40625,.1875)--(.414062,.171875);
\draw(.414062,.171875)--(.421875,.15625);
\draw(.421875,.15625)--(.429688,.140625);
\draw(.429688,.140625)--(.4375,.125);
\draw(.4375,.125)--(.445312,.109375);
\draw(.445312,.109375)--(.453125,.09375);
\draw(.453125,.09375)--(.460938,.078125);
\draw(.460938,.078125)--(.46875,.0625);
\draw(.46875,.0625)--(.476562,.046875);
\draw(.476562,.046875)--(.484375,.03125);
\draw(.484375,.03125)--(.492188,.015625);
\draw(.492188,.015625)--(.5,0);
\end{scope}

%characteristic %3
\begin{scope}[blue]
\draw(0,1)--(.00411523,.99177);
\draw(.00411523,.99177)--(.00823045,.983539);
\draw(.00823045,.983539)--(.0123457,.975309);
\draw(.0123457,.975309)--(.0164609,.967078);
\draw(.0164609,.967078)--(.0205761,.958848);
\draw(.0205761,.958848)--(.0246914,.950617);
\draw(.0246914,.950617)--(.0288066,.942387);
\draw(.0288066,.942387)--(.0329218,.934156);
\draw(.0329218,.934156)--(.037037,.925926);
\draw(.037037,.925926)--(.0411523,.917695);
\draw(.0411523,.917695)--(.0452675,.909465);
\draw(.0452675,.909465)--(.0493827,.901235);
\draw(.0493827,.901235)--(.0534979,.893004);
\draw(.0534979,.893004)--(.0576132,.884774);
\draw(.0576132,.884774)--(.0617284,.876543);
\draw(.0617284,.876543)--(.0658436,.868313);
\draw(.0658436,.868313)--(.0699588,.860082);
\draw(.0699588,.860082)--(.0740741,.851852);
\draw(.0740741,.851852)--(.0781893,.843621);
\draw(.0781893,.843621)--(.0823045,.835391);
\draw(.0823045,.835391)--(.0864198,.82716);
\draw(.0864198,.82716)--(.090535,.81893);
\draw(.090535,.81893)--(.0946502,.8107);
\draw(.0946502,.8107)--(.0987654,.802469);
\draw(.0987654,.802469)--(.102881,.794239);
\draw(.102881,.794239)--(.106996,.786008);
\draw(.106996,.786008)--(.111111,.777778);
\draw(.111111,.777778)--(.115226,.769547);
\draw(.115226,.769547)--(.119342,.761317);
\draw(.119342,.761317)--(.123457,.753086);
\draw(.123457,.753086)--(.127572,.744856);
\draw(.127572,.744856)--(.131687,.736626);
\draw(.131687,.736626)--(.135802,.728395);
\draw(.135802,.728395)--(.139918,.720165);
\draw(.139918,.720165)--(.144033,.711934);
\draw(.144033,.711934)--(.148148,.703704);
\draw(.148148,.703704)--(.152263,.695473);
\draw(.152263,.695473)--(.156379,.687243);
\draw(.156379,.687243)--(.160494,.679012);
\draw(.160494,.679012)--(.164609,.670782);
\draw(.164609,.670782)--(.168724,.662551);
\draw(.168724,.662551)--(.17284,.654321);
\draw(.17284,.654321)--(.176955,.646091);
\draw(.176955,.646091)--(.18107,.63786);
\draw(.18107,.63786)--(.185185,.62963);
\draw(.185185,.62963)--(.1893,.621399);
\draw(.1893,.621399)--(.193416,.613169);
\draw(.193416,.613169)--(.197531,.604938);
\draw(.197531,.604938)--(.201646,.596708);
\draw(.201646,.596708)--(.205761,.588477);
\draw(.205761,.588477)--(.209877,.580247);
\draw(.209877,.580247)--(.213992,.572016);
\draw(.213992,.572016)--(.218107,.563786);
\draw(.218107,.563786)--(.222222,.555556);
\draw(.222222,.555556)--(.226337,.547325);
\draw(.226337,.547325)--(.230453,.539095);
\draw(.230453,.539095)--(.234568,.530864);
\draw(.234568,.530864)--(.238683,.522634);
\draw(.238683,.522634)--(.242798,.514403);
\draw(.242798,.514403)--(.246914,.506173);
\draw(.246914,.506173)--(.251029,.497942);
\draw(.251029,.497942)--(.255144,.489712);
\draw(.255144,.489712)--(.259259,.481481);
\draw(.259259,.481481)--(.263374,.473251);
\draw(.263374,.473251)--(.26749,.465021);
\draw(.26749,.465021)--(.271605,.45679);
\draw(.271605,.45679)--(.27572,.44856);
\draw(.27572,.44856)--(.279835,.440329);
\draw(.279835,.440329)--(.283951,.432099);
\draw(.283951,.432099)--(.288066,.423868);
\draw(.288066,.423868)--(.292181,.415638);
\draw(.292181,.415638)--(.296296,.407407);
\draw(.296296,.407407)--(.300412,.399177);
\draw(.300412,.399177)--(.304527,.390947);
\draw(.304527,.390947)--(.308642,.382716);
\draw(.308642,.382716)--(.312757,.374486);
\draw(.312757,.374486)--(.316872,.366255);
\draw(.316872,.366255)--(.320988,.358025);
\draw(.320988,.358025)--(.325103,.349794);
\draw(.325103,.349794)--(.329218,.341564);
\draw(.329218,.341564)--(.333333,.333333);
\draw(.333333,.333333)--(.337449,.329218);
\draw(.337449,.329218)--(.341564,.325103);
\draw(.341564,.325103)--(.345679,.320988);
\draw(.345679,.320988)--(.349794,.316872);
\draw(.349794,.316872)--(.353909,.312757);
\draw(.353909,.312757)--(.358025,.308642);
\draw(.358025,.308642)--(.36214,.304527);
\draw(.36214,.304527)--(.366255,.300412);
\draw(.366255,.300412)--(.37037,.296296);
\draw(.37037,.296296)--(.374486,.292181);
\draw(.374486,.292181)--(.378601,.288066);
\draw(.378601,.288066)--(.382716,.283951);
\draw(.382716,.283951)--(.386831,.279835);
\draw(.386831,.279835)--(.390947,.27572);
\draw(.390947,.27572)--(.395062,.271605);
\draw(.395062,.271605)--(.399177,.26749);
\draw(.399177,.26749)--(.403292,.263374);
\draw(.403292,.263374)--(.407407,.259259);
\draw(.407407,.259259)--(.411523,.255144);
\draw(.411523,.255144)--(.415638,.251029);
\draw(.415638,.251029)--(.419753,.246914);
\draw(.419753,.246914)--(.423868,.242798);
\draw(.423868,.242798)--(.427984,.238683);
\draw(.427984,.238683)--(.432099,.234568);
\draw(.432099,.234568)--(.436214,.230453);
\draw(.436214,.230453)--(.440329,.226337);
\draw(.440329,.226337)--(.444444,.222222);
\draw(.444444,.222222)--(.44856,.218107);
\draw(.44856,.218107)--(.452675,.213992);
\draw(.452675,.213992)--(.45679,.209877);
\draw(.45679,.209877)--(.460905,.205761);
\draw(.460905,.205761)--(.465021,.201646);
\draw(.465021,.201646)--(.469136,.197531);
\draw(.469136,.197531)--(.473251,.193416);
\draw(.473251,.193416)--(.477366,.1893);
\draw(.477366,.1893)--(.481481,.185185);
\draw(.481481,.185185)--(.485597,.18107);
\draw(.485597,.18107)--(.489712,.176955);
\draw(.489712,.176955)--(.493827,.17284);
\draw(.493827,.17284)--(.497942,.168724);
\draw(.497942,.168724)--(.502058,.164609);
\draw(.502058,.164609)--(.506173,.160494);
\draw(.506173,.160494)--(.510288,.156379);
\draw(.510288,.156379)--(.514403,.152263);
\draw(.514403,.152263)--(.518519,.148148);
\draw(.518519,.148148)--(.522634,.144033);
\draw(.522634,.144033)--(.526749,.139918);
\draw(.526749,.139918)--(.530864,.135802);
\draw(.530864,.135802)--(.534979,.131687);
\draw(.534979,.131687)--(.539095,.127572);
\draw(.539095,.127572)--(.54321,.123457);
\draw(.54321,.123457)--(.547325,.119342);
\draw(.547325,.119342)--(.55144,.115226);
\draw(.55144,.115226)--(.555556,.111111);
\draw(.555556,.111111)--(.559671,.106996);
\draw(.559671,.106996)--(.563786,.102881);
\draw(.563786,.102881)--(.567901,.0987654);
\draw(.567901,.0987654)--(.572016,.0946502);
\draw(.572016,.0946502)--(.576132,.090535);
\draw(.576132,.090535)--(.580247,.0864198);
\draw(.580247,.0864198)--(.584362,.0823045);
\draw(.584362,.0823045)--(.588477,.0781893);
\draw(.588477,.0781893)--(.592593,.0740741);
\draw(.592593,.0740741)--(.596708,.0699588);
\draw(.596708,.0699588)--(.600823,.0658436);
\draw(.600823,.0658436)--(.604938,.0617284);
\draw(.604938,.0617284)--(.609053,.0576132);
\draw(.609053,.0576132)--(.613169,.0534979);
\draw(.613169,.0534979)--(.617284,.0493827);
\draw(.617284,.0493827)--(.621399,.0452675);
\draw(.621399,.0452675)--(.625514,.0411523);
\draw(.625514,.0411523)--(.62963,.037037);
\draw(.62963,.037037)--(.633745,.0329218);
\draw(.633745,.0329218)--(.63786,.0288066);
\draw(.63786,.0288066)--(.641975,.0246914);
\draw(.641975,.0246914)--(.646091,.0205761);
\draw(.646091,.0205761)--(.650206,.0164609);
\draw(.650206,.0164609)--(.654321,.0123457);
\draw(.654321,.0123457)--(.658436,.00823045);
\draw(.658436,.00823045)--(.662551,.00411523);
\draw(.662551,.00411523)--(.666667,0);
\end{scope}
\end{tikzpicture}

%***********************************************************************
%***********************************************************************
%****************************DERIVATIVES********************************
%***********************************************************************
%***********************************************************************
\begin{tikzpicture}[xscale=5.5,yscale=2.75]

\begin{scope}[thick]
\draw(0,0.05)--(0,-2.1);
\draw(-0.021,0)--(1,0);
\end{scope}

%characteristic 2
\begin{scope}[thin,green]
\draw (0, -2)--(.00390625, -2);
\draw (.00390625, -2)--(.0078125, -2);
\draw (.0078125, -2)--(.0117188, -2);
\draw (.0117188, -2)--(.015625, -2);
\draw (.015625, -2)--(.0195312, -2);
\draw (.0195312, -2)--(.0234375, -2);
\draw (.0234375, -2)--(.0273438, -2);
\draw (.0273438, -2)--(.03125, -2);
\draw (.03125, -2)--(.0351562, -2);
\draw (.0351562, -2)--(.0390625, -2);
\draw (.0390625, -2)--(.0429688, -2);
\draw (.0429688, -2)--(.046875, -2);
\draw (.046875, -2)--(.0507812, -2);
\draw (.0507812, -2)--(.0546875, -2);
\draw (.0546875, -2)--(.0585938, -2);
\draw (.0585938, -2)--(.0625, -2);
\draw (.0625, -2)--(.0664062, -2);
\draw (.0664062, -2)--(.0703125, -2);
\draw (.0703125, -2)--(.0742188, -2);
\draw (.0742188, -2)--(.078125, -2);
\draw (.078125, -2)--(.0820312, -2);
\draw (.0820312, -2)--(.0859375, -2);
\draw (.0859375, -2)--(.0898438, -2);
\draw (.0898438, -2)--(.09375, -2);
\draw (.09375, -2)--(.0976562, -2);
\draw (.0976562, -2)--(.101562, -2);
\draw (.101562, -2)--(.105469, -2);
\draw (.105469, -2)--(.109375, -2);
\draw (.109375, -2)--(.113281, -2);
\draw (.113281, -2)--(.117188, -2);
\draw (.117188, -2)--(.121094, -2);
\draw (.121094, -2)--(.125, -2);
\draw (.125, -2)--(.128906, -2);
\draw (.128906, -2)--(.132812, -2);
\draw (.132812, -2)--(.136719, -2);
\draw (.136719, -2)--(.140625, -2);
\draw (.140625, -2)--(.144531, -2);
\draw (.144531, -2)--(.148438, -2);
\draw (.148438, -2)--(.152344, -2);
\draw (.152344, -2)--(.15625, -2);
\draw (.15625, -2)--(.160156, -2);
\draw (.160156, -2)--(.164062, -2);
\draw (.164062, -2)--(.167969, -2);
\draw (.167969, -2)--(.171875, -2);
\draw (.171875, -2)--(.175781, -2);
\draw (.175781, -2)--(.179688, -2);
\draw (.179688, -2)--(.183594, -2);
\draw (.183594, -2)--(.1875, -2);
\draw (.1875, -2)--(.191406, -2);
\draw (.191406, -2)--(.195312, -2);
\draw (.195312, -2)--(.199219, -2);
\draw (.199219, -2)--(.203125, -2);
\draw (.203125, -2)--(.207031, -2);
\draw (.207031, -2)--(.210938, -2);
\draw (.210938, -2)--(.214844, -2);
\draw (.214844, -2)--(.21875, -2);
\draw (.21875, -2)--(.222656, -2);
\draw (.222656, -2)--(.226562, -2);
\draw (.226562, -2)--(.230469, -2);
\draw (.230469, -2)--(.234375, -2);
\draw (.234375, -2)--(.238281, -2);
\draw (.238281, -2)--(.242188, -2);
\draw (.242188, -2)--(.246094, -2);
\draw (.246094, -2)--(.25, -2);
\draw (.25, -2)--(.253906, -2);
\draw (.253906, -2)--(.257812, -2);
\draw (.257812, -2)--(.261719, -2);
\draw (.261719, -2)--(.265625, -2);
\draw (.265625, -2)--(.269531, -2);
\draw (.269531, -2)--(.273438, -2);
\draw (.273438, -2)--(.277344, -2);
\draw (.277344, -2)--(.28125, -2);
\draw (.28125, -2)--(.285156, -2);
\draw (.285156, -2)--(.289062, -2);
\draw (.289062, -2)--(.292969, -2);
\draw (.292969, -2)--(.296875, -2);
\draw (.296875, -2)--(.300781, -2);
\draw (.300781, -2)--(.304688, -2);
\draw (.304688, -2)--(.308594, -2);
\draw (.308594, -2)--(.3125, -2);
\draw (.3125, -2)--(.316406, -2);
\draw (.316406, -2)--(.320312, -2);
\draw (.320312, -2)--(.324219, -2);
\draw (.324219, -2)--(.328125, -2);
\draw (.328125, -2)--(.332031, -2);
\draw (.332031, -2)--(.335938, -2);
\draw (.335938, -2)--(.339844, -2);
\draw (.339844, -2)--(.34375, -2);
\draw (.34375, -2)--(.347656, -2);
\draw (.347656, -2)--(.351562, -2);
\draw (.351562, -2)--(.355469, -2);
\draw (.355469, -2)--(.359375, -2);
\draw (.359375, -2)--(.363281, -2);
\draw (.363281, -2)--(.367188, -2);
\draw (.367188, -2)--(.371094, -2);
\draw (.371094, -2)--(.375, -2);
\draw (.375, -2)--(.378906, -2);
\draw (.378906, -2)--(.382812, -2);
\draw (.382812, -2)--(.386719, -2);
\draw (.386719, -2)--(.390625, -2);
\draw (.390625, -2)--(.394531, -2);
\draw (.394531, -2)--(.398438, -2);
\draw (.398438, -2)--(.402344, -2);
\draw (.402344, -2)--(.40625, -2);
\draw (.40625, -2)--(.410156, -2);
\draw (.410156, -2)--(.414062, -2);
\draw (.414062, -2)--(.417969, -2);
\draw (.417969, -2)--(.421875, -2);
\draw (.421875, -2)--(.425781, -2);
\draw (.425781, -2)--(.429688, -2);
\draw (.429688, -2)--(.433594, -2);
\draw (.433594, -2)--(.4375, -2);
\draw (.4375, -2)--(.441406, -2);
\draw (.441406, -2)--(.445312, -2);
\draw (.445312, -2)--(.449219, -2);
\draw (.449219, -2)--(.453125, -2);
\draw (.453125, -2)--(.457031, -2);
\draw (.457031, -2)--(.460938, -2);
\draw (.460938, -2)--(.464844, -2);
\draw (.464844, -2)--(.46875, -2);
\draw (.46875, -2)--(.472656, -2);
\draw (.472656, -2)--(.476562, -2);
\draw (.476562, -2)--(.480469, -2);
\draw (.480469, -2)--(.484375, -2);
\draw (.484375, -2)--(.488281, -2);
\draw (.488281, -2)--(.492188, -2);
\draw (.492188, -2)--(.496094, -2);
\draw (.496094, -2)--(.5, 0);
\end{scope}

%characteristic 3
\begin{scope}[thin,blue]
\draw (0, -2)--(.00411523, -2);
\draw (.00411523, -2)--(.00823045, -2);
\draw (.00823045, -2)--(.0123457, -2);
\draw (.0123457, -2)--(.0164609, -2);
\draw (.0164609, -2)--(.0205761, -2);
\draw (.0205761, -2)--(.0246914, -2);
\draw (.0246914, -2)--(.0288066, -2);
\draw (.0288066, -2)--(.0329218, -2);
\draw (.0329218, -2)--(.037037, -2);
\draw (.037037, -2)--(.0411523, -2);
\draw (.0411523, -2)--(.0452675, -2);
\draw (.0452675, -2)--(.0493827, -2);
\draw (.0493827, -2)--(.0534979, -2);
\draw (.0534979, -2)--(.0576132, -2);
\draw (.0576132, -2)--(.0617284, -2);
\draw (.0617284, -2)--(.0658436, -2);
\draw (.0658436, -2)--(.0699588, -2);
\draw (.0699588, -2)--(.0740741, -2);
\draw (.0740741, -2)--(.0781893, -2);
\draw (.0781893, -2)--(.0823045, -2);
\draw (.0823045, -2)--(.0864198, -2);
\draw (.0864198, -2)--(.090535, -2);
\draw (.090535, -2)--(.0946502, -2);
\draw (.0946502, -2)--(.0987654, -2);
\draw (.0987654, -2)--(.102881, -2);
\draw (.102881, -2)--(.106996, -2);
\draw (.106996, -2)--(.111111, -2);
\draw (.111111, -2)--(.115226, -2);
\draw (.115226, -2)--(.119342, -2);
\draw (.119342, -2)--(.123457, -2);
\draw (.123457, -2)--(.127572, -2);
\draw (.127572, -2)--(.131687, -2);
\draw (.131687, -2)--(.135802, -2);
\draw (.135802, -2)--(.139918, -2);
\draw (.139918, -2)--(.144033, -2);
\draw (.144033, -2)--(.148148, -2);
\draw (.148148, -2)--(.152263, -2);
\draw (.152263, -2)--(.156379, -2);
\draw (.156379, -2)--(.160494, -2);
\draw (.160494, -2)--(.164609, -2);
\draw (.164609, -2)--(.168724, -2);
\draw (.168724, -2)--(.17284, -2);
\draw (.17284, -2)--(.176955, -2);
\draw (.176955, -2)--(.18107, -2);
\draw (.18107, -2)--(.185185, -2);
\draw (.185185, -2)--(.1893, -2);
\draw (.1893, -2)--(.193416, -2);
\draw (.193416, -2)--(.197531, -2);
\draw (.197531, -2)--(.201646, -2);
\draw (.201646, -2)--(.205761, -2);
\draw (.205761, -2)--(.209877, -2);
\draw (.209877, -2)--(.213992, -2);
\draw (.213992, -2)--(.218107, -2);
\draw (.218107, -2)--(.222222, -2);
\draw (.222222, -2)--(.226337, -2);
\draw (.226337, -2)--(.230453, -2);
\draw (.230453, -2)--(.234568, -2);
\draw (.234568, -2)--(.238683, -2);
\draw (.238683, -2)--(.242798, -2);
\draw (.242798, -2)--(.246914, -2);
\draw (.246914, -2)--(.251029, -2);
\draw (.251029, -2)--(.255144, -2);
\draw (.255144, -2)--(.259259, -2);
\draw (.259259, -2)--(.263374, -2);
\draw (.263374, -2)--(.26749, -2);
\draw (.26749, -2)--(.271605, -2);
\draw (.271605, -2)--(.27572, -2);
\draw (.27572, -2)--(.279835, -2);
\draw (.279835, -2)--(.283951, -2);
\draw (.283951, -2)--(.288066, -2);
\draw (.288066, -2)--(.292181, -2);
\draw (.292181, -2)--(.296296, -2);
\draw (.296296, -2)--(.300412, -2);
\draw (.300412, -2)--(.304527, -2);
\draw (.304527, -2)--(.308642, -2);
\draw (.308642, -2)--(.312757, -2);
\draw (.312757, -2)--(.316872, -2);
\draw (.316872, -2)--(.320988, -2);
\draw (.320988, -2)--(.325103, -2);
\draw (.325103, -2)--(.329218, -2);
\draw (.329218, -2)--(.333333, -1);
\draw (.333333, -1)--(.337449, -1);
\draw (.337449, -1)--(.341564, -1);
\draw (.341564, -1)--(.345679, -1);
\draw (.345679, -1)--(.349794, -1);
\draw (.349794, -1)--(.353909, -1);
\draw (.353909, -1)--(.358025, -1);
\draw (.358025, -1)--(.36214, -1);
\draw (.36214, -1)--(.366255, -1);
\draw (.366255, -1)--(.37037, -1);
\draw (.37037, -1)--(.374486, -1);
\draw (.374486, -1)--(.378601, -1);
\draw (.378601, -1)--(.382716, -1);
\draw (.382716, -1)--(.386831, -1);
\draw (.386831, -1)--(.390947, -1);
\draw (.390947, -1)--(.395062, -1);
\draw (.395062, -1)--(.399177, -1);
\draw (.399177, -1)--(.403292, -1);
\draw (.403292, -1)--(.407407, -1);
\draw (.407407, -1)--(.411523, -1);
\draw (.411523, -1)--(.415638, -1);
\draw (.415638, -1)--(.419753, -1);
\draw (.419753, -1)--(.423868, -1);
\draw (.423868, -1)--(.427984, -1);
\draw (.427984, -1)--(.432099, -1);
\draw (.432099, -1)--(.436214, -1);
\draw (.436214, -1)--(.440329, -1);
\draw (.440329, -1)--(.444444, -1);
\draw (.444444, -1)--(.44856, -1);
\draw (.44856, -1)--(.452675, -1);
\draw (.452675, -1)--(.45679, -1);
\draw (.45679, -1)--(.460905, -1);
\draw (.460905, -1)--(.465021, -1);
\draw (.465021, -1)--(.469136, -1);
\draw (.469136, -1)--(.473251, -1);
\draw (.473251, -1)--(.477366, -1);
\draw (.477366, -1)--(.481481, -1);
\draw (.481481, -1)--(.485597, -1);
\draw (.485597, -1)--(.489712, -1);
\draw (.489712, -1)--(.493827, -1);
\draw (.493827, -1)--(.497942, -1);
\draw (.497942, -1)--(.502058, -1);
\draw (.502058, -1)--(.506173, -1);
\draw (.506173, -1)--(.510288, -1);
\draw (.510288, -1)--(.514403, -1);
\draw (.514403, -1)--(.518519, -1);
\draw (.518519, -1)--(.522634, -1);
\draw (.522634, -1)--(.526749, -1);
\draw (.526749, -1)--(.530864, -1);
\draw (.530864, -1)--(.534979, -1);
\draw (.534979, -1)--(.539095, -1);
\draw (.539095, -1)--(.54321, -1);
\draw (.54321, -1)--(.547325, -1);
\draw (.547325, -1)--(.55144, -1);
\draw (.55144, -1)--(.555556, -1);
\draw (.555556, -1)--(.559671, -1);
\draw (.559671, -1)--(.563786, -1);
\draw (.563786, -1)--(.567901, -1);
\draw (.567901, -1)--(.572016, -1);
\draw (.572016, -1)--(.576132, -1);
\draw (.576132, -1)--(.580247, -1);
\draw (.580247, -1)--(.584362, -1);
\draw (.584362, -1)--(.588477, -1);
\draw (.588477, -1)--(.592593, -1);
\draw (.592593, -1)--(.596708, -1);
\draw (.596708, -1)--(.600823, -1);
\draw (.600823, -1)--(.604938, -1);
\draw (.604938, -1)--(.609053, -1);
\draw (.609053, -1)--(.613169, -1);
\draw (.613169, -1)--(.617284, -1);
\draw (.617284, -1)--(.621399, -1);
\draw (.621399, -1)--(.625514, -1);
\draw (.625514, -1)--(.62963, -1);
\draw (.62963, -1)--(.633745, -1);
\draw (.633745, -1)--(.63786, -1);
\draw (.63786, -1)--(.641975, -1);
\draw (.641975, -1)--(.646091, -1);
\draw (.646091, -1)--(.650206, -1);
\draw (.650206, -1)--(.654321, -1);
\draw (.654321, -1)--(.658436, -1);
\draw (.658436, -1)--(.662551, -1);
\draw (.662551, -1)--(.666667, 0);
\end{scope}

%characteristic 5
\begin{scope}[thin, red]
\draw (0, -2)--(.0016, -2);
\draw (.0016, -2)--(.0032, -2);
\draw (.0032, -2)--(.0048, -2);
\draw (.0048, -2)--(.0064, -2);
\draw (.0064, -2)--(.008, -2);
\draw (.008, -2)--(.0096, -2);
\draw (.0096, -2)--(.0112, -2);
\draw (.0112, -2)--(.0128, -2);
\draw (.0128, -2)--(.0144, -2);
\draw (.0144, -2)--(.016, -2);
\draw (.016, -2)--(.0176, -2);
\draw (.0176, -2)--(.0192, -2);
\draw (.0192, -2)--(.0208, -2);
\draw (.0208, -2)--(.0224, -2);
\draw (.0224, -2)--(.024, -2);
\draw (.024, -2)--(.0256, -2);
\draw (.0256, -2)--(.0272, -2);
\draw (.0272, -2)--(.0288, -2);
\draw (.0288, -2)--(.0304, -2);
\draw (.0304, -2)--(.032, -2);
\draw (.032, -2)--(.0336, -2);
\draw (.0336, -2)--(.0352, -2);
\draw (.0352, -2)--(.0368, -2);
\draw (.0368, -2)--(.0384, -2);
\draw (.0384, -2)--(.04, -2);
\draw (.04, -2)--(.0416, -2);
\draw (.0416, -2)--(.0432, -2);
\draw (.0432, -2)--(.0448, -2);
\draw (.0448, -2)--(.0464, -2);
\draw (.0464, -2)--(.048, -2);
\draw (.048, -2)--(.0496, -2);
\draw (.0496, -2)--(.0512, -2);
\draw (.0512, -2)--(.0528, -2);
\draw (.0528, -2)--(.0544, -2);
\draw (.0544, -2)--(.056, -2);
\draw (.056, -2)--(.0576, -2);
\draw (.0576, -2)--(.0592, -2);
\draw (.0592, -2)--(.0608, -2);
\draw (.0608, -2)--(.0624, -2);
\draw (.0624, -2)--(.064, -2);
\draw (.064, -2)--(.0656, -2);
\draw (.0656, -2)--(.0672, -2);
\draw (.0672, -2)--(.0688, -2);
\draw (.0688, -2)--(.0704, -2);
\draw (.0704, -2)--(.072, -2);
\draw (.072, -2)--(.0736, -2);
\draw (.0736, -2)--(.0752, -2);
\draw (.0752, -2)--(.0768, -2);
\draw (.0768, -2)--(.0784, -2);
\draw (.0784, -2)--(.08, -2);
\draw (.08, -2)--(.0816, -2);
\draw (.0816, -2)--(.0832, -2);
\draw (.0832, -2)--(.0848, -2);
\draw (.0848, -2)--(.0864, -2);
\draw (.0864, -2)--(.088, -2);
\draw (.088, -2)--(.0896, -2);
\draw (.0896, -2)--(.0912, -2);
\draw (.0912, -2)--(.0928, -2);
\draw (.0928, -2)--(.0944, -2);
\draw (.0944, -2)--(.096, -2);
\draw (.096, -2)--(.0976, -2);
\draw (.0976, -2)--(.0992, -2);
\draw (.0992, -2)--(.1008, -2);
\draw (.1008, -2)--(.1024, -2);
\draw (.1024, -2)--(.104, -2);
\draw (.104, -2)--(.1056, -2);
\draw (.1056, -2)--(.1072, -2);
\draw (.1072, -2)--(.1088, -2);
\draw (.1088, -2)--(.1104, -2);
\draw (.1104, -2)--(.112, -2);
\draw (.112, -2)--(.1136, -2);
\draw (.1136, -2)--(.1152, -2);
\draw (.1152, -2)--(.1168, -2);
\draw (.1168, -2)--(.1184, -2);
\draw (.1184, -2)--(.12, -2);
\draw (.12, -2)--(.1216, -2);
\draw (.1216, -2)--(.1232, -2);
\draw (.1232, -2)--(.1248, -2);
\draw (.1248, -2)--(.1264, -2);
\draw (.1264, -2)--(.128, -2);
\draw (.128, -2)--(.1296, -2);
\draw (.1296, -2)--(.1312, -2);
\draw (.1312, -2)--(.1328, -2);
\draw (.1328, -2)--(.1344, -2);
\draw (.1344, -2)--(.136, -2);
\draw (.136, -2)--(.1376, -2);
\draw (.1376, -2)--(.1392, -2);
\draw (.1392, -2)--(.1408, -2);
\draw (.1408, -2)--(.1424, -2);
\draw (.1424, -2)--(.144, -2);
\draw (.144, -2)--(.1456, -2);
\draw (.1456, -2)--(.1472, -2);
\draw (.1472, -2)--(.1488, -2);
\draw (.1488, -2)--(.1504, -2);
\draw (.1504, -2)--(.152, -2);
\draw (.152, -2)--(.1536, -2);
\draw (.1536, -2)--(.1552, -2);
\draw (.1552, -2)--(.1568, -2);
\draw (.1568, -2)--(.1584, -2);
\draw (.1584, -2)--(.16, -2);
\draw (.16, -2)--(.1616, -2);
\draw (.1616, -2)--(.1632, -2);
\draw (.1632, -2)--(.1648, -2);
\draw (.1648, -2)--(.1664, -2);
\draw (.1664, -2)--(.168, -2);
\draw (.168, -2)--(.1696, -2);
\draw (.1696, -2)--(.1712, -2);
\draw (.1712, -2)--(.1728, -2);
\draw (.1728, -2)--(.1744, -2);
\draw (.1744, -2)--(.176, -2);
\draw (.176, -2)--(.1776, -2);
\draw (.1776, -2)--(.1792, -2);
\draw (.1792, -2)--(.1808, -2);
\draw (.1808, -2)--(.1824, -2);
\draw (.1824, -2)--(.184, -2);
\draw (.184, -2)--(.1856, -2);
\draw (.1856, -2)--(.1872, -2);
\draw (.1872, -2)--(.1888, -2);
\draw (.1888, -2)--(.1904, -2);
\draw (.1904, -2)--(.192, -2);
\draw (.192, -2)--(.1936, -2);
\draw (.1936, -2)--(.1952, -2);
\draw (.1952, -2)--(.1968, -2);
\draw (.1968, -2)--(.1984, -2);
\draw (.1984, -2)--(.2, -1.8);
\draw (.2, -1.8)--(.2016, -1.8);
\draw (.2016, -1.8)--(.2032, -1.8);
\draw (.2032, -1.8)--(.2048, -1.8);
\draw (.2048, -1.8)--(.2064, -1.8);
\draw (.2064, -1.8)--(.208, -1.8);
\draw (.208, -1.8)--(.2096, -1.8);
\draw (.2096, -1.8)--(.2112, -1.8);
\draw (.2112, -1.8)--(.2128, -1.8);
\draw (.2128, -1.8)--(.2144, -1.8);
\draw (.2144, -1.8)--(.216, -1.8);
\draw (.216, -1.8)--(.2176, -1.8);
\draw (.2176, -1.8)--(.2192, -1.8);
\draw (.2192, -1.8)--(.2208, -1.8);
\draw (.2208, -1.8)--(.2224, -1.8);
\draw (.2224, -1.8)--(.224, -1.8);
\draw (.224, -1.8)--(.2256, -1.8);
\draw (.2256, -1.8)--(.2272, -1.8);
\draw (.2272, -1.8)--(.2288, -1.8);
\draw (.2288, -1.8)--(.2304, -1.8);
\draw (.2304, -1.8)--(.232, -1.8);
\draw (.232, -1.8)--(.2336, -1.8);
\draw (.2336, -1.8)--(.2352, -1.8);
\draw (.2352, -1.8)--(.2368, -1.8);
\draw (.2368, -1.8)--(.2384, -1.8);
\draw (.2384, -1.8)--(.24, -1.76);
\draw (.24, -1.76)--(.2416, -1.76);
\draw (.2416, -1.76)--(.2432, -1.76);
\draw (.2432, -1.76)--(.2448, -1.76);
\draw (.2448, -1.76)--(.2464, -1.76);
\draw (.2464, -1.76)--(.248, -1.752);
\draw (.248, -1.752)--(.2496, -1.7488);
\draw (.2496, -1.7488)--(.2512, -1.744);
\draw (.2512, -1.744)--(.2528, -1.7392);
\draw (.2528, -1.7392)--(.2544, -1.736);
\draw (.2544, -1.736)--(.256, -1.728);
\draw (.256, -1.728)--(.2576, -1.7248);
\draw (.2576, -1.7248)--(.2592, -1.72);
\draw (.2592, -1.72)--(.2608, -1.7152);
\draw (.2608, -1.7152)--(.2624, -1.712);
\draw (.2624, -1.712)--(.264, -1.704);
\draw (.264, -1.704)--(.2656, -1.7008);
\draw (.2656, -1.7008)--(.2672, -1.696);
\draw (.2672, -1.696)--(.2688, -1.6912);
\draw (.2688, -1.6912)--(.2704, -1.688);
\draw (.2704, -1.688)--(.272, -1.68);
\draw (.272, -1.68)--(.2736, -1.68);
\draw (.2736, -1.68)--(.2752, -1.68);
\draw (.2752, -1.68)--(.2768, -1.68);
\draw (.2768, -1.68)--(.2784, -1.68);
\draw (.2784, -1.68)--(.28, -1.64);
\draw (.28, -1.64)--(.2816, -1.64);
\draw (.2816, -1.64)--(.2832, -1.64);
\draw (.2832, -1.64)--(.2848, -1.64);
\draw (.2848, -1.64)--(.2864, -1.64);
\draw (.2864, -1.64)--(.288, -1.632);
\draw (.288, -1.632)--(.2896, -1.6288);
\draw (.2896, -1.6288)--(.2912, -1.624);
\draw (.2912, -1.624)--(.2928, -1.6192);
\draw (.2928, -1.6192)--(.2944, -1.616);
\draw (.2944, -1.616)--(.296, -1.608);
\draw (.296, -1.608)--(.2976, -1.6048);
\draw (.2976, -1.6048)--(.2992, -1.6);
\draw (.2992, -1.6)--(.3008, -1.5952);
\draw (.3008, -1.5952)--(.3024, -1.592);
\draw (.3024, -1.592)--(.304, -1.584);
\draw (.304, -1.584)--(.3056, -1.5808);
\draw (.3056, -1.5808)--(.3072, -1.576);
\draw (.3072, -1.576)--(.3088, -1.5712);
\draw (.3088, -1.5712)--(.3104, -1.568);
\draw (.3104, -1.568)--(.312, -1.56);
\draw (.312, -1.56)--(.3136, -1.56);
\draw (.3136, -1.56)--(.3152, -1.56);
\draw (.3152, -1.56)--(.3168, -1.56);
\draw (.3168, -1.56)--(.3184, -1.56);
\draw (.3184, -1.56)--(.32, -1.52);
\draw (.32, -1.52)--(.3216, -1.52);
\draw (.3216, -1.52)--(.3232, -1.52);
\draw (.3232, -1.52)--(.3248, -1.52);
\draw (.3248, -1.52)--(.3264, -1.52);
\draw (.3264, -1.52)--(.328, -1.512);
\draw (.328, -1.512)--(.3296, -1.5088);
\draw (.3296, -1.5088)--(.3312, -1.504);
\draw (.3312, -1.504)--(.3328, -1.4992);
\draw (.3328, -1.4992)--(.3344, -1.496);
\draw (.3344, -1.496)--(.336, -1.488);
\draw (.336, -1.488)--(.3376, -1.4848);
\draw (.3376, -1.4848)--(.3392, -1.48);
\draw (.3392, -1.48)--(.3408, -1.4752);
\draw (.3408, -1.4752)--(.3424, -1.472);
\draw (.3424, -1.472)--(.344, -1.464);
\draw (.344, -1.464)--(.3456, -1.4608);
\draw (.3456, -1.4608)--(.3472, -1.456);
\draw (.3472, -1.456)--(.3488, -1.4512);
\draw (.3488, -1.4512)--(.3504, -1.448);
\draw (.3504, -1.448)--(.352, -1.44);
\draw (.352, -1.44)--(.3536, -1.44);
\draw (.3536, -1.44)--(.3552, -1.44);
\draw (.3552, -1.44)--(.3568, -1.44);
\draw (.3568, -1.44)--(.3584, -1.44);
\draw (.3584, -1.44)--(.36, -1.4);
\draw (.36, -1.4)--(.3616, -1.4);
\draw (.3616, -1.4)--(.3632, -1.4);
\draw (.3632, -1.4)--(.3648, -1.4);
\draw (.3648, -1.4)--(.3664, -1.4);
\draw (.3664, -1.4)--(.368, -1.4);
\draw (.368, -1.4)--(.3696, -1.4);
\draw (.3696, -1.4)--(.3712, -1.4);
\draw (.3712, -1.4)--(.3728, -1.4);
\draw (.3728, -1.4)--(.3744, -1.4);
\draw (.3744, -1.4)--(.376, -1.4);
\draw (.376, -1.4)--(.3776, -1.4);
\draw (.3776, -1.4)--(.3792, -1.4);
\draw (.3792, -1.4)--(.3808, -1.4);
\draw (.3808, -1.4)--(.3824, -1.4);
\draw (.3824, -1.4)--(.384, -1.4);
\draw (.384, -1.4)--(.3856, -1.4);
\draw (.3856, -1.4)--(.3872, -1.4);
\draw (.3872, -1.4)--(.3888, -1.4);
\draw (.3888, -1.4)--(.3904, -1.4);
\draw (.3904, -1.4)--(.392, -1.4);
\draw (.392, -1.4)--(.3936, -1.4);
\draw (.3936, -1.4)--(.3952, -1.4);
\draw (.3952, -1.4)--(.3968, -1.4);
\draw (.3968, -1.4)--(.3984, -1.4);
\draw (.3984, -1.4)--(.4, -1.2);
\draw (.4, -1.2)--(.4016, -1.2);
\draw (.4016, -1.2)--(.4032, -1.2);
\draw (.4032, -1.2)--(.4048, -1.2);
\draw (.4048, -1.2)--(.4064, -1.2);
\draw (.4064, -1.2)--(.408, -1.2);
\draw (.408, -1.2)--(.4096, -1.2);
\draw (.4096, -1.2)--(.4112, -1.2);
\draw (.4112, -1.2)--(.4128, -1.2);
\draw (.4128, -1.2)--(.4144, -1.2);
\draw (.4144, -1.2)--(.416, -1.2);
\draw (.416, -1.2)--(.4176, -1.2);
\draw (.4176, -1.2)--(.4192, -1.2);
\draw (.4192, -1.2)--(.4208, -1.2);
\draw (.4208, -1.2)--(.4224, -1.2);
\draw (.4224, -1.2)--(.424, -1.2);
\draw (.424, -1.2)--(.4256, -1.2);
\draw (.4256, -1.2)--(.4272, -1.2);
\draw (.4272, -1.2)--(.4288, -1.2);
\draw (.4288, -1.2)--(.4304, -1.2);
\draw (.4304, -1.2)--(.432, -1.2);
\draw (.432, -1.2)--(.4336, -1.2);
\draw (.4336, -1.2)--(.4352, -1.2);
\draw (.4352, -1.2)--(.4368, -1.2);
\draw (.4368, -1.2)--(.4384, -1.2);
\draw (.4384, -1.2)--(.44, -1.16);
\draw (.44, -1.16)--(.4416, -1.16);
\draw (.4416, -1.16)--(.4432, -1.16);
\draw (.4432, -1.16)--(.4448, -1.16);
\draw (.4448, -1.16)--(.4464, -1.16);
\draw (.4464, -1.16)--(.448, -1.152);
\draw (.448, -1.152)--(.4496, -1.1488);
\draw (.4496, -1.1488)--(.4512, -1.144);
\draw (.4512, -1.144)--(.4528, -1.1392);
\draw (.4528, -1.1392)--(.4544, -1.136);
\draw (.4544, -1.136)--(.456, -1.128);
\draw (.456, -1.128)--(.4576, -1.1248);
\draw (.4576, -1.1248)--(.4592, -1.12);
\draw (.4592, -1.12)--(.4608, -1.1152);
\draw (.4608, -1.1152)--(.4624, -1.112);
\draw (.4624, -1.112)--(.464, -1.104);
\draw (.464, -1.104)--(.4656, -1.1008);
\draw (.4656, -1.1008)--(.4672, -1.096);
\draw (.4672, -1.096)--(.4688, -1.0912);
\draw (.4688, -1.0912)--(.4704, -1.088);
\draw (.4704, -1.088)--(.472, -1.08);
\draw (.472, -1.08)--(.4736, -1.08);
\draw (.4736, -1.08)--(.4752, -1.08);
\draw (.4752, -1.08)--(.4768, -1.08);
\draw (.4768, -1.08)--(.4784, -1.08);
\draw (.4784, -1.08)--(.48, -1.04);
\draw (.48, -1.04)--(.4816, -1.04);
\draw (.4816, -1.04)--(.4832, -1.04);
\draw (.4832, -1.04)--(.4848, -1.04);
\draw (.4848, -1.04)--(.4864, -1.04);
\draw (.4864, -1.04)--(.488, -1.032);
\draw (.488, -1.032)--(.4896, -1.0288);
\draw (.4896, -1.0288)--(.4912, -1.024);
\draw (.4912, -1.024)--(.4928, -1.0192);
\draw (.4928, -1.0192)--(.4944, -1.016);
\draw (.4944, -1.016)--(.496, -1.008);
\draw (.496, -1.008)--(.4976, -1.0048);
\draw (.4976, -1.0048)--(.4992, -1);
\draw (.4992, -1)--(.5008, -.9952);
\draw (.5008, -.9952)--(.5024, -.992);
\draw (.5024, -.992)--(.504, -.984);
\draw (.504, -.984)--(.5056, -.9808);
\draw (.5056, -.9808)--(.5072, -.976);
\draw (.5072, -.976)--(.5088, -.9712);
\draw (.5088, -.9712)--(.5104, -.968);
\draw (.5104, -.968)--(.512, -.96);
\draw (.512, -.96)--(.5136, -.96);
\draw (.5136, -.96)--(.5152, -.96);
\draw (.5152, -.96)--(.5168, -.96);
\draw (.5168, -.96)--(.5184, -.96);
\draw (.5184, -.96)--(.52, -.92);
\draw (.52, -.92)--(.5216, -.92);
\draw (.5216, -.92)--(.5232, -.92);
\draw (.5232, -.92)--(.5248, -.92);
\draw (.5248, -.92)--(.5264, -.92);
\draw (.5264, -.92)--(.528, -.912);
\draw (.528, -.912)--(.5296, -.9088);
\draw (.5296, -.9088)--(.5312, -.904);
\draw (.5312, -.904)--(.5328, -.8992);
\draw (.5328, -.8992)--(.5344, -.896);
\draw (.5344, -.896)--(.536, -.888);
\draw (.536, -.888)--(.5376, -.8848);
\draw (.5376, -.8848)--(.5392, -.88);
\draw (.5392, -.88)--(.5408, -.8752);
\draw (.5408, -.8752)--(.5424, -.872);
\draw (.5424, -.872)--(.544, -.864);
\draw (.544, -.864)--(.5456, -.8608);
\draw (.5456, -.8608)--(.5472, -.856);
\draw (.5472, -.856)--(.5488, -.8512);
\draw (.5488, -.8512)--(.5504, -.848);
\draw (.5504, -.848)--(.552, -.84);
\draw (.552, -.84)--(.5536, -.84);
\draw (.5536, -.84)--(.5552, -.84);
\draw (.5552, -.84)--(.5568, -.84);
\draw (.5568, -.84)--(.5584, -.84);
\draw (.5584, -.84)--(.56, -.8);
\draw (.56, -.8)--(.5616, -.8);
\draw (.5616, -.8)--(.5632, -.8);
\draw (.5632, -.8)--(.5648, -.8);
\draw (.5648, -.8)--(.5664, -.8);
\draw (.5664, -.8)--(.568, -.8);
\draw (.568, -.8)--(.5696, -.8);
\draw (.5696, -.8)--(.5712, -.8);
\draw (.5712, -.8)--(.5728, -.8);
\draw (.5728, -.8)--(.5744, -.8);
\draw (.5744, -.8)--(.576, -.8);
\draw (.576, -.8)--(.5776, -.8);
\draw (.5776, -.8)--(.5792, -.8);
\draw (.5792, -.8)--(.5808, -.8);
\draw (.5808, -.8)--(.5824, -.8);
\draw (.5824, -.8)--(.584, -.8);
\draw (.584, -.8)--(.5856, -.8);
\draw (.5856, -.8)--(.5872, -.8);
\draw (.5872, -.8)--(.5888, -.8);
\draw (.5888, -.8)--(.5904, -.8);
\draw (.5904, -.8)--(.592, -.8);
\draw (.592, -.8)--(.5936, -.8);
\draw (.5936, -.8)--(.5952, -.8);
\draw (.5952, -.8)--(.5968, -.8);
\draw (.5968, -.8)--(.5984, -.8);
\draw (.5984, -.8)--(.6, -.6);
\draw (.6, -.6)--(.6016, -.6);
\draw (.6016, -.6)--(.6032, -.6);
\draw (.6032, -.6)--(.6048, -.6);
\draw (.6048, -.6)--(.6064, -.6);
\draw (.6064, -.6)--(.608, -.6);
\draw (.608, -.6)--(.6096, -.6);
\draw (.6096, -.6)--(.6112, -.6);
\draw (.6112, -.6)--(.6128, -.6);
\draw (.6128, -.6)--(.6144, -.6);
\draw (.6144, -.6)--(.616, -.6);
\draw (.616, -.6)--(.6176, -.6);
\draw (.6176, -.6)--(.6192, -.6);
\draw (.6192, -.6)--(.6208, -.6);
\draw (.6208, -.6)--(.6224, -.6);
\draw (.6224, -.6)--(.624, -.6);
\draw (.624, -.6)--(.6256, -.6);
\draw (.6256, -.6)--(.6272, -.6);
\draw (.6272, -.6)--(.6288, -.6);
\draw (.6288, -.6)--(.6304, -.6);
\draw (.6304, -.6)--(.632, -.6);
\draw (.632, -.6)--(.6336, -.6);
\draw (.6336, -.6)--(.6352, -.6);
\draw (.6352, -.6)--(.6368, -.6);
\draw (.6368, -.6)--(.6384, -.6);
\draw (.6384, -.6)--(.64, -.56);
\draw (.64, -.56)--(.6416, -.56);
\draw (.6416, -.56)--(.6432, -.56);
\draw (.6432, -.56)--(.6448, -.56);
\draw (.6448, -.56)--(.6464, -.56);
\draw (.6464, -.56)--(.648, -.552);
\draw (.648, -.552)--(.6496, -.5488);
\draw (.6496, -.5488)--(.6512, -.544);
\draw (.6512, -.544)--(.6528, -.5392);
\draw (.6528, -.5392)--(.6544, -.536);
\draw (.6544, -.536)--(.656, -.528);
\draw (.656, -.528)--(.6576, -.5248);
\draw (.6576, -.5248)--(.6592, -.52);
\draw (.6592, -.52)--(.6608, -.5152);
\draw (.6608, -.5152)--(.6624, -.512);
\draw (.6624, -.512)--(.664, -.504);
\draw (.664, -.504)--(.6656, -.5008);
\draw (.6656, -.5008)--(.6672, -.496);
\draw (.6672, -.496)--(.6688, -.4912);
\draw (.6688, -.4912)--(.6704, -.488);
\draw (.6704, -.488)--(.672, -.48);
\draw (.672, -.48)--(.6736, -.48);
\draw (.6736, -.48)--(.6752, -.48);
\draw (.6752, -.48)--(.6768, -.48);
\draw (.6768, -.48)--(.6784, -.48);
\draw (.6784, -.48)--(.68, -.44);
\draw (.68, -.44)--(.6816, -.44);
\draw (.6816, -.44)--(.6832, -.44);
\draw (.6832, -.44)--(.6848, -.44);
\draw (.6848, -.44)--(.6864, -.44);
\draw (.6864, -.44)--(.688, -.432);
\draw (.688, -.432)--(.6896, -.4288);
\draw (.6896, -.4288)--(.6912, -.424);
\draw (.6912, -.424)--(.6928, -.4192);
\draw (.6928, -.4192)--(.6944, -.416);
\draw (.6944, -.416)--(.696, -.408);
\draw (.696, -.408)--(.6976, -.4048);
\draw (.6976, -.4048)--(.6992, -.4);
\draw (.6992, -.4)--(.7008, -.3952);
\draw (.7008, -.3952)--(.7024, -.392);
\draw (.7024, -.392)--(.704, -.384);
\draw (.704, -.384)--(.7056, -.3808);
\draw (.7056, -.3808)--(.7072, -.376);
\draw (.7072, -.376)--(.7088, -.3712);
\draw (.7088, -.3712)--(.7104, -.368);
\draw (.7104, -.368)--(.712, -.36);
\draw (.712, -.36)--(.7136, -.36);
\draw (.7136, -.36)--(.7152, -.36);
\draw (.7152, -.36)--(.7168, -.36);
\draw (.7168, -.36)--(.7184, -.36);
\draw (.7184, -.36)--(.72, -.32);
\draw (.72, -.32)--(.7216, -.32);
\draw (.7216, -.32)--(.7232, -.32);
\draw (.7232, -.32)--(.7248, -.32);
\draw (.7248, -.32)--(.7264, -.32);
\draw (.7264, -.32)--(.728, -.312);
\draw (.728, -.312)--(.7296, -.3088);
\draw (.7296, -.3088)--(.7312, -.304);
\draw (.7312, -.304)--(.7328, -.2992);
\draw (.7328, -.2992)--(.7344, -.296);
\draw (.7344, -.296)--(.736, -.288);
\draw (.736, -.288)--(.7376, -.2848);
\draw (.7376, -.2848)--(.7392, -.28);
\draw (.7392, -.28)--(.7408, -.2752);
\draw (.7408, -.2752)--(.7424, -.272);
\draw (.7424, -.272)--(.744, -.264);
\draw (.744, -.264)--(.7456, -.2608);
\draw (.7456, -.2608)--(.7472, -.256);
\draw (.7472, -.256)--(.7488, -.2512);
\draw (.7488, -.2512)--(.7504, -.248);
\draw (.7504, -.248)--(.752, -.24);
\draw (.752, -.24)--(.7536, -.24);
\draw (.7536, -.24)--(.7552, -.24);
\draw (.7552, -.24)--(.7568, -.24);
\draw (.7568, -.24)--(.7584, -.24);
\draw (.7584, -.24)--(.76, -.2);
\draw (.76, -.2)--(.7616, -.2);
\draw (.7616, -.2)--(.7632, -.2);
\draw (.7632, -.2)--(.7648, -.2);
\draw (.7648, -.2)--(.7664, -.2);
\draw (.7664, -.2)--(.768, -.2);
\draw (.768, -.2)--(.7696, -.2);
\draw (.7696, -.2)--(.7712, -.2);
\draw (.7712, -.2)--(.7728, -.2);
\draw (.7728, -.2)--(.7744, -.2);
\draw (.7744, -.2)--(.776, -.2);
\draw (.776, -.2)--(.7776, -.2);
\draw (.7776, -.2)--(.7792, -.2);
\draw (.7792, -.2)--(.7808, -.2);
\draw (.7808, -.2)--(.7824, -.2);
\draw (.7824, -.2)--(.784, -.2);
\draw (.784, -.2)--(.7856, -.2);
\draw (.7856, -.2)--(.7872, -.2);
\draw (.7872, -.2)--(.7888, -.2);
\draw (.7888, -.2)--(.7904, -.2);
\draw (.7904, -.2)--(.792, -.2);
\draw (.792, -.2)--(.7936, -.2);
\draw (.7936, -.2)--(.7952, -.2);
\draw (.7952, -.2)--(.7968, -.2);
\draw (.7968, -.2)--(.7984, -.2);
\draw (.7984, -.2)--(.8, 0);
\end{scope}

%characteristic 7
\begin{scope}[thin,brown]
\draw (0, -2)--(.00291545, -2);
\draw (.00291545, -2)--(.0058309, -2);
\draw (.0058309, -2)--(.00874636, -2);
\draw (.00874636, -2)--(.0116618, -2);
\draw (.0116618, -2)--(.0145773, -2);
\draw (.0145773, -2)--(.0174927, -2);
\draw (.0174927, -2)--(.0204082, -2);
\draw (.0204082, -2)--(.0233236, -2);
\draw (.0233236, -2)--(.0262391, -2);
\draw (.0262391, -2)--(.0291545, -2);
\draw (.0291545, -2)--(.03207, -2);
\draw (.03207, -2)--(.0349854, -2);
\draw (.0349854, -2)--(.0379009, -2);
\draw (.0379009, -2)--(.0408163, -2);
\draw (.0408163, -2)--(.0437318, -2);
\draw (.0437318, -2)--(.0466472, -2);
\draw (.0466472, -2)--(.0495627, -2);
\draw (.0495627, -2)--(.0524781, -2);
\draw (.0524781, -2)--(.0553936, -2);
\draw (.0553936, -2)--(.058309, -2);
\draw (.058309, -2)--(.0612245, -2);
\draw (.0612245, -2)--(.0641399, -2);
\draw (.0641399, -2)--(.0670554, -2);
\draw (.0670554, -2)--(.0699708, -2);
\draw (.0699708, -2)--(.0728863, -2);
\draw (.0728863, -2)--(.0758017, -2);
\draw (.0758017, -2)--(.0787172, -2);
\draw (.0787172, -2)--(.0816327, -2);
\draw (.0816327, -2)--(.0845481, -2);
\draw (.0845481, -2)--(.0874636, -2);
\draw (.0874636, -2)--(.090379, -2);
\draw (.090379, -2)--(.0932945, -2);
\draw (.0932945, -2)--(.0962099, -2);
\draw (.0962099, -2)--(.0991254, -2);
\draw (.0991254, -2)--(.102041, -2);
\draw (.102041, -2)--(.104956, -2);
\draw (.104956, -2)--(.107872, -2);
\draw (.107872, -2)--(.110787, -2);
\draw (.110787, -2)--(.113703, -2);
\draw (.113703, -2)--(.116618, -2);
\draw (.116618, -2)--(.119534, -2);
\draw (.119534, -2)--(.122449, -2);
\draw (.122449, -2)--(.125364, -2);
\draw (.125364, -2)--(.12828, -2);
\draw (.12828, -2)--(.131195, -2);
\draw (.131195, -2)--(.134111, -2);
\draw (.134111, -2)--(.137026, -2);
\draw (.137026, -2)--(.139942, -2);
\draw (.139942, -2)--(.142857, -2);
\draw (.142857, -2)--(.145773, -2);
\draw (.145773, -2)--(.148688, -2);
\draw (.148688, -2)--(.151603, -2);
\draw (.151603, -2)--(.154519, -2);
\draw (.154519, -2)--(.157434, -2);
\draw (.157434, -2)--(.16035, -2);
\draw (.16035, -2)--(.163265, -2);
\draw (.163265, -2)--(.166181, -1.99708);
\draw (.166181, -1.99708)--(.169096, -1.98834);
\draw (.169096, -1.98834)--(.172012, -1.97959);
\draw (.172012, -1.97959)--(.174927, -1.97085);
\draw (.174927, -1.97085)--(.177843, -1.9621);
\draw (.177843, -1.9621)--(.180758, -1.95918);
\draw (.180758, -1.95918)--(.183673, -1.93878);
\draw (.183673, -1.93878)--(.186589, -1.93586);
\draw (.186589, -1.93586)--(.189504, -1.92711);
\draw (.189504, -1.92711)--(.19242, -1.91837);
\draw (.19242, -1.91837)--(.195335, -1.90962);
\draw (.195335, -1.90962)--(.198251, -1.90087);
\draw (.198251, -1.90087)--(.201166, -1.89796);
\draw (.201166, -1.89796)--(.204082, -1.87755);
\draw (.204082, -1.87755)--(.206997, -1.87464);
\draw (.206997, -1.87464)--(.209913, -1.86589);
\draw (.209913, -1.86589)--(.212828, -1.85714);
\draw (.212828, -1.85714)--(.215743, -1.8484);
\draw (.215743, -1.8484)--(.218659, -1.83965);
\draw (.218659, -1.83965)--(.221574, -1.83673);
\draw (.221574, -1.83673)--(.22449, -1.81633);
\draw (.22449, -1.81633)--(.227405, -1.81341);
\draw (.227405, -1.81341)--(.230321, -1.80466);
\draw (.230321, -1.80466)--(.233236, -1.79592);
\draw (.233236, -1.79592)--(.236152, -1.78717);
\draw (.236152, -1.78717)--(.239067, -1.77843);
\draw (.239067, -1.77843)--(.241983, -1.77551);
\draw (.241983, -1.77551)--(.244898, -1.7551);
\draw (.244898, -1.7551)--(.247813, -1.75219);
\draw (.247813, -1.75219)--(.250729, -1.74344);
\draw (.250729, -1.74344)--(.253644, -1.73469);
\draw (.253644, -1.73469)--(.25656, -1.72595);
\draw (.25656, -1.72595)--(.259475, -1.7172);
\draw (.259475, -1.7172)--(.262391, -1.71429);
\draw (.262391, -1.71429)--(.265306, -1.71429);
\draw (.265306, -1.71429)--(.268222, -1.71429);
\draw (.268222, -1.71429)--(.271137, -1.71429);
\draw (.271137, -1.71429)--(.274052, -1.71429);
\draw (.274052, -1.71429)--(.276968, -1.71429);
\draw (.276968, -1.71429)--(.279883, -1.71429);
\draw (.279883, -1.71429)--(.282799, -1.71429);
\draw (.282799, -1.71429)--(.285714, -1.57143);
\draw (.285714, -1.57143)--(.28863, -1.57143);
\draw (.28863, -1.57143)--(.291545, -1.57143);
\draw (.291545, -1.57143)--(.294461, -1.57143);
\draw (.294461, -1.57143)--(.297376, -1.57143);
\draw (.297376, -1.57143)--(.300292, -1.57143);
\draw (.300292, -1.57143)--(.303207, -1.57143);
\draw (.303207, -1.57143)--(.306122, -1.57143);
\draw (.306122, -1.57143)--(.309038, -1.56851);
\draw (.309038, -1.56851)--(.311953, -1.55977);
\draw (.311953, -1.55977)--(.314869, -1.55102);
\draw (.314869, -1.55102)--(.317784, -1.54227);
\draw (.317784, -1.54227)--(.3207, -1.53353);
\draw (.3207, -1.53353)--(.323615, -1.53061);
\draw (.323615, -1.53061)--(.326531, -1.5102);
\draw (.326531, -1.5102)--(.329446, -1.50729);
\draw (.329446, -1.50729)--(.332362, -1.49854);
\draw (.332362, -1.49854)--(.335277, -1.4898);
\draw (.335277, -1.4898)--(.338192, -1.48105);
\draw (.338192, -1.48105)--(.341108, -1.4723);
\draw (.341108, -1.4723)--(.344023, -1.46939);
\draw (.344023, -1.46939)--(.346939, -1.44898);
\draw (.346939, -1.44898)--(.349854, -1.44606);
\draw (.349854, -1.44606)--(.35277, -1.43732);
\draw (.35277, -1.43732)--(.355685, -1.42857);
\draw (.355685, -1.42857)--(.358601, -1.41983);
\draw (.358601, -1.41983)--(.361516, -1.41108);
\draw (.361516, -1.41108)--(.364431, -1.40816);
\draw (.364431, -1.40816)--(.367347, -1.38776);
\draw (.367347, -1.38776)--(.370262, -1.38484);
\draw (.370262, -1.38484)--(.373178, -1.37609);
\draw (.373178, -1.37609)--(.376093, -1.36735);
\draw (.376093, -1.36735)--(.379009, -1.3586);
\draw (.379009, -1.3586)--(.381924, -1.34985);
\draw (.381924, -1.34985)--(.38484, -1.34694);
\draw (.38484, -1.34694)--(.387755, -1.32653);
\draw (.387755, -1.32653)--(.390671, -1.32362);
\draw (.390671, -1.32362)--(.393586, -1.31487);
\draw (.393586, -1.31487)--(.396501, -1.30612);
\draw (.396501, -1.30612)--(.399417, -1.29738);
\draw (.399417, -1.29738)--(.402332, -1.28863);
\draw (.402332, -1.28863)--(.405248, -1.28571);
\draw (.405248, -1.28571)--(.408163, -1.28571);
\draw (.408163, -1.28571)--(.411079, -1.28571);
\draw (.411079, -1.28571)--(.413994, -1.28571);
\draw (.413994, -1.28571)--(.41691, -1.28571);
\draw (.41691, -1.28571)--(.419825, -1.28571);
\draw (.419825, -1.28571)--(.422741, -1.28571);
\draw (.422741, -1.28571)--(.425656, -1.28571);
\draw (.425656, -1.28571)--(.428571, -1.14286);
\draw (.428571, -1.14286)--(.431487, -1.14286);
\draw (.431487, -1.14286)--(.434402, -1.14286);
\draw (.434402, -1.14286)--(.437318, -1.14286);
\draw (.437318, -1.14286)--(.440233, -1.14286);
\draw (.440233, -1.14286)--(.443149, -1.14286);
\draw (.443149, -1.14286)--(.446064, -1.14286);
\draw (.446064, -1.14286)--(.44898, -1.14286);
\draw (.44898, -1.14286)--(.451895, -1.13994);
\draw (.451895, -1.13994)--(.45481, -1.1312);
\draw (.45481, -1.1312)--(.457726, -1.12245);
\draw (.457726, -1.12245)--(.460641, -1.1137);
\draw (.460641, -1.1137)--(.463557, -1.10496);
\draw (.463557, -1.10496)--(.466472, -1.10204);
\draw (.466472, -1.10204)--(.469388, -1.08163);
\draw (.469388, -1.08163)--(.472303, -1.07872);
\draw (.472303, -1.07872)--(.475219, -1.06997);
\draw (.475219, -1.06997)--(.478134, -1.06122);
\draw (.478134, -1.06122)--(.48105, -1.05248);
\draw (.48105, -1.05248)--(.483965, -1.04373);
\draw (.483965, -1.04373)--(.48688, -1.04082);
\draw (.48688, -1.04082)--(.489796, -1.02041);
\draw (.489796, -1.02041)--(.492711, -1.01749);
\draw (.492711, -1.01749)--(.495627, -1.00875);
\draw (.495627, -1.00875)--(.498542, -1);
\draw (.498542, -1)--(.501458, -.991254);
\draw (.501458, -.991254)--(.504373, -.982507);
\draw (.504373, -.982507)--(.507289, -.979592);
\draw (.507289, -.979592)--(.510204, -.959184);
\draw (.510204, -.959184)--(.51312, -.956268);
\draw (.51312, -.956268)--(.516035, -.947522);
\draw (.516035, -.947522)--(.51895, -.938776);
\draw (.51895, -.938776)--(.521866, -.930029);
\draw (.521866, -.930029)--(.524781, -.921283);
\draw (.524781, -.921283)--(.527697, -.918367);
\draw (.527697, -.918367)--(.530612, -.897959);
\draw (.530612, -.897959)--(.533528, -.895044);
\draw (.533528, -.895044)--(.536443, -.886297);
\draw (.536443, -.886297)--(.539359, -.877551);
\draw (.539359, -.877551)--(.542274, -.868805);
\draw (.542274, -.868805)--(.54519, -.860058);
\draw (.54519, -.860058)--(.548105, -.857143);
\draw (.548105, -.857143)--(.55102, -.857143);
\draw (.55102, -.857143)--(.553936, -.857143);
\draw (.553936, -.857143)--(.556851, -.857143);
\draw (.556851, -.857143)--(.559767, -.857143);
\draw (.559767, -.857143)--(.562682, -.857143);
\draw (.562682, -.857143)--(.565598, -.857143);
\draw (.565598, -.857143)--(.568513, -.857143);
\draw (.568513, -.857143)--(.571429, -.714286);
\draw (.571429, -.714286)--(.574344, -.714286);
\draw (.574344, -.714286)--(.577259, -.714286);
\draw (.577259, -.714286)--(.580175, -.714286);
\draw (.580175, -.714286)--(.58309, -.714286);
\draw (.58309, -.714286)--(.586006, -.714286);
\draw (.586006, -.714286)--(.588921, -.714286);
\draw (.588921, -.714286)--(.591837, -.714286);
\draw (.591837, -.714286)--(.594752, -.71137);
\draw (.594752, -.71137)--(.597668, -.702624);
\draw (.597668, -.702624)--(.600583, -.693878);
\draw (.600583, -.693878)--(.603499, -.685131);
\draw (.603499, -.685131)--(.606414, -.676385);
\draw (.606414, -.676385)--(.609329, -.673469);
\draw (.609329, -.673469)--(.612245, -.653061);
\draw (.612245, -.653061)--(.61516, -.650146);
\draw (.61516, -.650146)--(.618076, -.641399);
\draw (.618076, -.641399)--(.620991, -.632653);
\draw (.620991, -.632653)--(.623907, -.623907);
\draw (.623907, -.623907)--(.626822, -.61516);
\draw (.626822, -.61516)--(.629738, -.612245);
\draw (.629738, -.612245)--(.632653, -.591837);
\draw (.632653, -.591837)--(.635569, -.588921);
\draw (.635569, -.588921)--(.638484, -.580175);
\draw (.638484, -.580175)--(.641399, -.571429);
\draw (.641399, -.571429)--(.644315, -.562682);
\draw (.644315, -.562682)--(.64723, -.553936);
\draw (.64723, -.553936)--(.650146, -.55102);
\draw (.650146, -.55102)--(.653061, -.530612);
\draw (.653061, -.530612)--(.655977, -.527697);
\draw (.655977, -.527697)--(.658892, -.51895);
\draw (.658892, -.51895)--(.661808, -.510204);
\draw (.661808, -.510204)--(.664723, -.501458);
\draw (.664723, -.501458)--(.667638, -.492711);
\draw (.667638, -.492711)--(.670554, -.489796);
\draw (.670554, -.489796)--(.673469, -.469388);
\draw (.673469, -.469388)--(.676385, -.466472);
\draw (.676385, -.466472)--(.6793, -.457726);
\draw (.6793, -.457726)--(.682216, -.44898);
\draw (.682216, -.44898)--(.685131, -.440233);
\draw (.685131, -.440233)--(.688047, -.431487);
\draw (.688047, -.431487)--(.690962, -.428571);
\draw (.690962, -.428571)--(.693878, -.428571);
\draw (.693878, -.428571)--(.696793, -.428571);
\draw (.696793, -.428571)--(.699708, -.428571);
\draw (.699708, -.428571)--(.702624, -.428571);
\draw (.702624, -.428571)--(.705539, -.428571);
\draw (.705539, -.428571)--(.708455, -.428571);
\draw (.708455, -.428571)--(.71137, -.428571);
\draw (.71137, -.428571)--(.714286, -.285714);
\draw (.714286, -.285714)--(.717201, -.285714);
\draw (.717201, -.285714)--(.720117, -.285714);
\draw (.720117, -.285714)--(.723032, -.285714);
\draw (.723032, -.285714)--(.725948, -.285714);
\draw (.725948, -.285714)--(.728863, -.285714);
\draw (.728863, -.285714)--(.731778, -.285714);
\draw (.731778, -.285714)--(.734694, -.285714);
\draw (.734694, -.285714)--(.737609, -.282799);
\draw (.737609, -.282799)--(.740525, -.274052);
\draw (.740525, -.274052)--(.74344, -.265306);
\draw (.74344, -.265306)--(.746356, -.25656);
\draw (.746356, -.25656)--(.749271, -.247813);
\draw (.749271, -.247813)--(.752187, -.244898);
\draw (.752187, -.244898)--(.755102, -.22449);
\draw (.755102, -.22449)--(.758017, -.221574);
\draw (.758017, -.221574)--(.760933, -.212828);
\draw (.760933, -.212828)--(.763848, -.204082);
\draw (.763848, -.204082)--(.766764, -.195335);
\draw (.766764, -.195335)--(.769679, -.186589);
\draw (.769679, -.186589)--(.772595, -.183673);
\draw (.772595, -.183673)--(.77551, -.163265);
\draw (.77551, -.163265)--(.778426, -.16035);
\draw (.778426, -.16035)--(.781341, -.151603);
\draw (.781341, -.151603)--(.784257, -.142857);
\draw (.784257, -.142857)--(.787172, -.134111);
\draw (.787172, -.134111)--(.790087, -.125364);
\draw (.790087, -.125364)--(.793003, -.122449);
\draw (.793003, -.122449)--(.795918, -.102041);
\draw (.795918, -.102041)--(.798834, -.0991254);
\draw (.798834, -.0991254)--(.801749, -.090379);
\draw (.801749, -.090379)--(.804665, -.0816327);
\draw (.804665, -.0816327)--(.80758, -.0728863);
\draw (.80758, -.0728863)--(.810496, -.0641399);
\draw (.810496, -.0641399)--(.813411, -.0612245);
\draw (.813411, -.0612245)--(.816327, -.0408163);
\draw (.816327, -.0408163)--(.819242, -.0379009);
\draw (.819242, -.0379009)--(.822157, -.0291545);
\draw (.822157, -.0291545)--(.825073, -.0204082);
\draw (.825073, -.0204082)--(.827988, -.0116618);
\draw (.827988, -.0116618)--(.830904, -.00291545);
\draw (.830904, -.00291545)--(.833819, 0);

\end{scope}

%draw some tick marks
\draw(-0.02,-2)--(0.02,-2);
\draw(-0.02,-1)--(0.02,-1);
\draw(0.5,0.04)--(0.5,-0.04);
\draw(2/3,0.04)--(2/3,-0.04);
\draw(4/5,0.13)--(4/5,-0.04);
\draw(5/6,0.04)--(5/6,-0.13);

 \tikzstyle{every node}=[font=\tiny]
\draw(-0.06,-2) node{-2};
\draw(-0.06,-1) node{-1};
\draw(-0.04,0.09) node{0};
\draw(0.5,0.09) node{1/2};
\draw(2/3,0.09) node{2/3};
\draw(4/5-0.02,0.2) node{4/5};
\draw(5/6+0.03,-0.2) node{5/6};

\begin{scope}[darkgray]
\draw(-0.15, -1) node[rotate=90]{${d s \over d t}$};
\draw(0.9, 0.12) node{$t$};
\end{scope}

\end{tikzpicture}
